Urban boundary layers over dense and tall canopies

Wind tunnel experiments were carried out on four urban morphologies: two tall canopies with uniform-height and two super-tall canopies with a large variation in element heights (where the maximum element height is more than double the average canopy height, $h_{max}$=2.5 $h_{avg}$). {The average canopy height and packing density were fixed across the surfaces to $h_{avg} = 80$ mm, and $\lambda_{p} = 0.44$, respectively.} A combination of laser doppler anemometry and direct drag measurements were used to calculate and scale the mean velocity profiles {within the boundary layer depth, $\delta$}. In the uniform-height experiment, the high packing density resulted in a `skimming flow' regime with very little flow penetration into the canopy. This led to a surprisingly shallow roughness sublayer ($z\approx1.15h_{avg}$), and a well-defined inertial sublayer above it. {In the heterogeneous-height canopies, despite the same packing density and average height, the flow features were significantly different.} {The height heterogeneity enhanced mixing thus encouraging deep flow penetration into the canopy. A deeper roughness sublayer was found to exist and extend up to just above the tallest element height (corresponding to $z/h_{avg} = 2.85$)}, which was found to be the dominant lengthscale controlling the flow behaviour. {Results points toward the existence of an inertial sublayer for all surfaces considered herein despite the severity of the surface roughness ($\delta/h_{avg} = 3 - 6.25$)}. This contrasts with previous literature.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

